Linear pretraining in recurrent mixture density networks

We present a method for pretraining a recurrent mixture density network (RMDN). We also propose a slight modification to the architecture of the RMDN-GARCH proposed by Nikolaev et al. [2012]. The pretraining method helps the RMDN avoid bad local minima during training and improves its robustness to the persistent NaN problem, as defined by Guillaumes [2017], which is often encountered with mixture density networks. Such problem consists in frequently obtaining "Not a number" (NaN) values during training. The pretraining method proposed resolves these issues by training the linear nodes in the hidden layer of the RMDN before starting including non-linear node updates. Such an approach improves the performance of the RMDN and ensures it surpasses that of the GARCH model, which is the RMDN's linear counterpart.

==> rmdn_normal_diagram.tex <==
\scalebox{0.60}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, fill=gray!5, very thick, minimum size=8mm},
squarednode/.style={rectangle, draw=black!60, fill=gray!5, very thick, minimum size=7mm},
smallsquarednode/.style={rectangle, draw=black!60, fill=gray!5, very thick, minimum size=5mm},
diamondnode/.style={shape=diamond, draw=black!60, fill=gray!5, very thick, minimum size=7mm},
node distance=0.75cm
]
%Nodes
%input node
\node[squarednode, label=south:1](input_bias) {};
\node[squarednode, label=south:$r_{t}$] (input) [right=5cm of input_bias]{};

%hidden node mix network
\node[roundnode] (hidden_mix1) [above=of input_bias] {$g$};
\node[roundnode] (hidden_mix0) [above=of input_bias, left=of hidden_mix1] {$\Sigma$};
\node[roundnode] (hidden_mix2) [above=of input_bias, right=of hidden_mix1] {$g$};


%hidden node mean network
\node[roundnode] (hidden_mean1) [above=of input] {$g$};
\node[roundnode] (hidden_mean0) [above=of input, right=of hidden_mix2, left=of hidden_mean1] {$\Sigma$};
\node[roundnode] (hidden_mean2) [above=of input, right=of hidden_mean1] {$g$};

%sum node
\node[diamondnode, label=west:$\overline{\mu}_{t+1}$] (sum) [below right=0.3cm and 1cm of hidden_mean2] {};

%input node variance network
\node[squarednode, label=south:$e_{t}^2$](var_input) [right=4cm of input]{};
\node[squarednode, label=south:$1$](var_input_bias) [right=of var_input]{};
\node[diamondnode, label=south east:$h_{1,t}$](hidden_input0) [right=of var_input_bias]{};
\node[diamondnode, label=south east:$h_{2,t}$](hidden_input1) [right=of hidden_input0]{};

%hidden node variance network
\node[roundnode] (hidden_var0) [above=of var_input] {$\Sigma$};
\node[roundnode] (hidden_var1) [above=of var_input_bias] {$g$};
\node[roundnode] (hidden_var2) [above=of hidden_input0] {$\Sigma$};
\node[roundnode] (hidden_var3) [above=of hidden_input1] {$g$};


%output node mix network
\node[roundnode] (output_mix0) [above right=1cm and 0.25cm of hidden_mix0] {$s$};
\node[roundnode] (output_mix1) [above right=1cm and 0.25cm of hidden_mix1] {$s$};
\node[smallsquarednode, label=south :$1$](hidden_mix_bias) [below left=0.7cm and 1.5cm of output_mix0]{};
%output node mean network
\node[roundnode] (output_mean0) [above right=1cm and 0.25cm of hidden_mean0] {$.$};
\node[roundnode] (output_mean1) [above right=1cm and 0.25cm of hidden_mean1] {$.$};
\node[smallsquarednode, label=south:$1$](hidden_mean_bias) [below left=0.7cm and 1.5cm of output_mean0]{};
\node[roundnode] (output_var0) [above=0.75cm of hidden_var1] {e};
\node[roundnode] (output_var1) [above=0.75cm of hidden_var2] {e};

%output
\node (etam0) [above=0.7cm of output_mix0]{};
\node (etam1) [above=0.6cm of output_mix1]{};
\node (mum0) [above=0.5cm of output_mean0]{};
\node (mum1) [above=0.4cm of output_mean1]{};
\node (sigmam0) [above=0.7cm of output_var0]{};
\node (sigmam1) [above=0.4cm of output_var1]{};
\node (eta0) [above=0.3cm of etam0]{$\hat{\eta}_{1, t+1}$};
\node (eta1) [above=0.4cm of etam1]{$\hat{\eta}_{2, t+1}$};
\node (mu0) [above=0.5cm of mum0]{$\hat{\mu}_{1, t+1}$};
\node (mu1) [above=0.6cm of mum1]{$\hat{\mu}_{2, t+1}$};
\node (sigma0) [above=0.3cm of sigmam0]{$\hat{\sigma}_{1, t+1}^2$};
\node (sigma1) [above=0.6cm of sigmam1]{$\hat{\sigma}_{2, t+1}^2$};

%Lines
%line hidden mean layer
%bias
\draw[-] (input_bias.north) -- (hidden_mean0.south);
\draw[-] (input_bias.north) -- (hidden_mean1.south);
\draw[-] (input_bias.north) -- (hidden_mean2.south);
%r_t
\draw[-] (input.north) -- (hidden_mean0.south);
\draw[-] (input.north) -- (hidden_mean1.south);
\draw[-] (input.north) -- (hidden_mean2.south);
%bias
\draw[-] (input_bias.north) -- (hidden_mix0.south);
\draw[-] (input_bias.north) -- (hidden_mix1.south);
\draw[-] (input_bias.north) -- (hidden_mix2.south);
%r_t
\draw[-] (input.north) -- (hidden_mix0.south);
\draw[-] (input.north) -- (hidden_mix1.south);
\draw[-] (input.north) -- (hidden_mix2.south);
%input to variance hidden
\draw[-] (var_input.north) -- (hidden_var0.south);
\draw[-] (var_input.north) -- (hidden_var1.south);
\draw[-] (var_input.north) -- (hidden_var2.south);
\draw[-] (var_input.north) -- (hidden_var3.south);
\draw[-] (var_input_bias.north) -- (hidden_var0.south);
\draw[-] (var_input_bias.north) -- (hidden_var1.south);
\draw[-] (var_input_bias.north) -- (hidden_var2.south);
\draw[-] (var_input_bias.north) -- (hidden_var3.south);
\draw[-] (hidden_input0.north) -- (hidden_var0.south);
\draw[-] (hidden_input0.north) -- (hidden_var1.south);
\draw[-] (hidden_input0.north) -- (hidden_var2.south);
\draw[-] (hidden_input0.north) -- (hidden_var3.south);
\draw[-] (hidden_input1.north) -- (hidden_var0.south);
\draw[-] (hidden_input1.north) -- (hidden_var1.south);
\draw[-] (hidden_input1.north) -- (hidden_var2.south);
\draw[-] (hidden_input1.north) -- (hidden_var3.south);
%hidden-to_out mix
\draw[-] (hidden_mix_bias.north) -- (output_mix0.south);
\draw[-] (hidden_mix0.north) -- (output_mix0.south);
\draw[-] (hidden_mix1.north) -- (output_mix0.south);
\draw[-] (hidden_mix2.north) -- (output_mix0.south);
\draw[-] (hidden_mix_bias.north) -- (output_mix1.south);
\draw[-] (hidden_mix0.north) -- (output_mix1.south);
\draw[-] (hidden_mix1.north) -- (output_mix1.south);
\draw[-] (hidden_mix2.north) -- (output_mix1.south);

%hidden-to_out mean
\draw[-] (hidden_mean_bias.north) -- (output_mean0.south);
\draw[-] (hidden_mean0.north) -- (output_mean0.south);
\draw[-] (hidden_mean1.north) -- (output_mean0.south);
\draw[-] (hidden_mean2.north) -- (output_mean0.south);
\draw[-] (hidden_mean_bias.north) -- (output_mean1.south);
\draw[-] (hidden_mean0.north) -- (output_mean1.south);
\draw[-] (hidden_mean1.north) -- (output_mean1.south);
\draw[-] (hidden_mean2.north) -- (output_mean1.south);

%hidden to out var
\draw[-] (hidden_var0.north) -- (output_var0.south);
\draw[-] (hidden_var0.north) -- (output_var1.south);
\draw[-] (hidden_var1.north) -- (output_var0.south);
\draw[-] (hidden_var1.north) -- (output_var1.south);
\draw[-] (hidden_var2.north) -- (output_var0.south);
\draw[-] (hidden_var2.north) -- (output_var1.south);
\draw[-] (hidden_var3.north) -- (output_var0.south);
\draw[-] (hidden_var3.north) -- (output_var1.south);
% output layer to out
\draw[->] (output_mix0.north) -- (eta0.south);
\draw[->] (output_mix1.north) -- (eta1.south);
\draw[->] (output_mean0.north) -- (mu0.south);
\draw[->] (output_mean1.north) -- (mu1.south);
\draw[->] (output_var0.north) -- (sigma0.south);
\draw[->] (output_var1.north) -- (sigma1.south);
\draw[->] [sharp corners](output_mix0.north) -- (etam0.south) -- (8.82, 4.25) -- (sum.north);
\draw[->] [sharp corners](output_mix1.north) -- (etam1.south) -- (8.82,4.15) -- (sum.north);
\draw[->] [sharp corners](output_mean0.north) -- (mum0.south) -- (8.82,4.05) -- (sum.north);
\draw[->] [sharp corners](output_mean1.north) -- (mum1.south) -- (8.82,3.95) -- (sum.north);
\draw[->] [sharp corners](sum.south) -- (var_input);
\draw[->] [sharp corners](input.east) -- (var_input);
%recurrent connections
\draw[->] [sharp corners](output_var0.north) -- (sigmam0.south) -- (16.6,4.25) -- (16.6, -1.3) -- (13.45, -1.3) -- (hidden_input0.south);
\draw[->] [sharp corners](output_var1.north) -- (sigmam1.south) -- (16.3,3.95) -- (16.3, -1) -- (14.95, -1) -- (hidden_input1.south);
%legend
\matrix [column sep=0.25cm, below, ampersand replacement=\&,column1/.style={anchor=current east},
    column2/.style={anchor=current east}] at (current bounding box.south) {
  \node{s: softmax}; \&  \node{$\Sigma$: linear activation function}; \\
 `\node{g: hyperbolic tangent activation function}; \& \node{e: positive exponential linear unit}; \\
};

\end{tikzpicture}}
